Understanding the Impact of Evaluation Metrics in Kinetic Models for Consensus-based Segmentation

In this article we extend a recently introduced kinetic model for consensus-based segmentation of images. In particular, we will interpret the set of pixels of a 2D image as an interacting particle system which evolves in time in view of a consensus-type process obtained by interactions between pixels and external noise. Thanks to a kinetic formulation of the introduced model we derive the large time solution of the model. We will show that the choice of parameters defining the segmentation task can be chosen from a plurality of loss functions characterising the evaluation metrics.

==> Images/image_1.tex <==
\begin{tikzpicture}

\definecolor{gray1}{rgb}{0.1,0.1,0.1}
\definecolor{gray2}{rgb}{0.3,0.3,0.3}
\definecolor{gray3}{rgb}{0.5,0.5,0.5}
\definecolor{gray4}{rgb}{0.7,0.7,0.7}
\definecolor{gray5}{rgb}{0.9,0.9,0.9}

\fill[gray1] (0,3) rectangle ++(1,-1);
\fill[gray2] (1,3) rectangle ++(1,-1);
\fill[gray3] (2,3) rectangle ++(1,-1);
\fill[gray4] (3,3) rectangle ++(1,-1);

\fill[gray2] (0,2) rectangle ++(1,-1);
\fill[gray4] (1,2) rectangle ++(1,-1);
\fill[gray5] (2,2) rectangle ++(1,-1);
\fill[gray3] (3,2) rectangle ++(1,-1);

\fill[gray3] (0,1) rectangle ++(1,-1);
\fill[gray1] (1,1) rectangle ++(1,-1);
\fill[gray4] (2,1) rectangle ++(1,-1);
\fill[gray2] (3,1) rectangle ++(1,-1);

\fill[gray5] (0,0) rectangle ++(1,-1);
\fill[gray2] (1,0) rectangle ++(1,-1);
\fill[gray3] (2,0) rectangle ++(1,-1);
\fill[gray1] (3,0) rectangle ++(1,-1);

\draw[black] (0, 3) rectangle (4, -1);

\draw[red, thick] (1,2) rectangle ++(1,-1);

\node[draw=blue!20, fill=blue!10, rounded corners, inner sep=5pt] at (5.8,1.5) {\Large $(x_i, y_i, c_i)$};

\draw[->, red, thick] (1.5,1.5) -- (4.5,1.5);

% Cerchi con bordo nero
\draw[fill=gray1, thick] (8+0,3-0.5) circle (0.4);
\draw[fill=gray2, thick] (8+1,3-0.5) circle (0.4);
\draw[fill=gray3, thick] (8+2,3-0.5) circle (0.4);
\draw[fill=gray4, thick] (8+3,3-0.5) circle (0.4);

\draw[fill=gray2, thick] (8+0,3-1-0.5) circle (0.4);
\draw[fill=gray4, thick] (8+1,3-1-0.5) circle (0.4);
\draw[fill=gray5, thick] (8+2,3-1-0.5) circle (0.4);
\draw[fill=gray3, thick] (8+3,3-1-0.5) circle (0.4);

\draw[fill=gray3, thick] (8+0,3-2-0.5) circle (0.4);
\draw[fill=gray1, thick] (8+1,3-2-0.5) circle (0.4);
\draw[fill=gray4, thick] (8+2,3-2-0.5) circle (0.4);
\draw[fill=gray2, thick] (8+3,3-2-0.5) circle (0.4);

\draw[fill=gray5, thick] (8+0,3-3-0.5) circle (0.4);
\draw[fill=gray2, thick] (8+1,3-3-0.5) circle (0.4);
\draw[fill=gray3, thick] (8+2,3-3-0.5) circle (0.4);
\draw[fill=gray1, thick] (8+3,3-3-0.5) circle (0.4);

\draw[black] (0+8-0.5, 3) rectangle (4+8-0.5, -1);

\draw[red, thick] (8+1,3-1-0.5) circle (0.5);

\draw[->, red, thick] (7.1,1.5) -- (8+1,3-1-0.5);

\end{tikzpicture}

==> Images/image_2.tex <==
\begin{tikzpicture}

\definecolor{gray1}{rgb}{0.1,0.1,0.1}
\definecolor{gray2}{rgb}{0.3,0.3,0.3}
\definecolor{gray3}{rgb}{0.5,0.5,0.5}
\definecolor{gray4}{rgb}{0.7,0.7,0.7}
\definecolor{gray5}{rgb}{0.9,0.9,0.9}

% First
\draw[black] (-0.5, -1) rectangle (3.5, 3);
\draw[black] (0,3-0.5) circle (0.4); \fill[gray1] (0,3-0.5) circle (0.4);
\draw[black] (1,3-0.5) circle (0.4); \fill[gray2] (1,3-0.5) circle (0.4);
\draw[black] (2,3-0.5) circle (0.4); \fill[gray3] (2,3-0.5) circle (0.4);
\draw[black] (3,3-0.5) circle (0.4); \fill[gray4] (3,3-0.5) circle (0.4);

\draw[black] (0,3-1-0.5) circle (0.4); \fill[gray2] (0,3-1-0.5) circle (0.4);
\draw[black] (1,3-1-0.5) circle (0.4); \fill[gray4] (1,3-1-0.5) circle (0.4);
\draw[black] (2,3-1-0.5) circle (0.4); \fill[gray5] (2,3-1-0.5) circle (0.4);
\draw[black] (3,3-1-0.5) circle (0.4); \fill[gray3] (3,3-1-0.5) circle (0.4);

\draw[black] (0,3-2-0.5) circle (0.4); \fill[gray3] (0,3-2-0.5) circle (0.4);
\draw[black] (1,3-2-0.5) circle (0.4); \fill[gray1] (1,3-2-0.5) circle (0.4);
\draw[black] (2,3-2-0.5) circle (0.4); \fill[gray4] (2,3-2-0.5) circle (0.4);
\draw[black] (3,3-2-0.5) circle (0.4); \fill[gray2] (3,3-2-0.5) circle (0.4);

\draw[black] (0,3-3-0.5) circle (0.4); \fill[gray5] (0,3-3-0.5) circle (0.4);
\draw[black] (1,3-3-0.5) circle (0.4); \fill[gray2] (1,3-3-0.5) circle (0.4);
\draw[black] (2,3-3-0.5) circle (0.4); \fill[gray3] (2,3-3-0.5) circle (0.4);
\draw[black] (3,3-3-0.5) circle (0.4); \fill[gray1] (3,3-3-0.5) circle (0.4);

% Second
\draw[black] (4.5, -1) rectangle (8.5, 3);
\draw[black] (5+0.15,3-0.5-0.1) circle (0.4); \fill[gray1] (5+0.15,3-0.5-0.1) circle (0.4);
\draw[black] (6+0.1,3-0.5-0.2) circle (0.4); \fill[gray2] (6+0.1,3-0.5-0.2) circle (0.4);
\draw[black] (7-0.1,3-0.5-0.3) circle (0.4); \fill[gray3] (7-0.1,3-0.5-0.3) circle (0.4);
\draw[black] (8-0,3-0.5+0) circle (0.4); \fill[gray4] (8-0,3-0.5+0) circle (0.4);

\draw[black] (5+0.15,3-1-0.5+0.2) circle (0.4); \fill[gray2] (5+0.15,3-1-0.5+0.2) circle (0.4);
\draw[black] (6-0.2,3-1-0.5+0.3) circle (0.4); \fill[gray4] (6-0.2,3-1-0.5+0.3) circle (0.4);
\draw[black] (7-0.4,3-1-0.5+0.15) circle (0.4); \fill[gray5] (7-0.4,3-1-0.5+0.15) circle (0.4);
\draw[black] (8-0.1,3-1-0.5+0.2) circle (0.4); \fill[gray3] (8-0.1,3-1-0.5+0.2) circle (0.4);

\draw[black] (5,3-2-0.5) circle (0.4); \fill[gray3] (5,3-2-0.5) circle (0.4);
\draw[black] (6-0.3,3-2-0.5) circle (0.4); \fill[gray1] (6-0.3,3-2-0.5) circle (0.4);
\draw[black] (7+0.3,3-2-0.5) circle (0.4); \fill[gray4] (7+0.3,3-2-0.5) circle (0.4);
\draw[black] (8,3-2-0.5) circle (0.4); \fill[gray2] (8,3-2-0.5) circle (0.4);

\draw[black] (5,3-3-0.5) circle (0.4); \fill[gray5] (5,3-3-0.5) circle (0.4);
\draw[black] (6-0.1,3-3-0.5+0.2) circle (0.4); \fill[gray2] (6-0.1,3-3-0.5+0.2) circle (0.4);
\draw[black] (7+0.5,3-3-0.5+0.5) circle (0.4); \fill[gray3] (7+0.5,3-3-0.5+0.5) circle (0.4);
\draw[black] (8,3-3-0.5) circle (0.4); \fill[gray1] (8,3-3-0.5) circle (0.4);

% Third
\draw[black] (9.5, -1) rectangle (13.5, 3);
\draw[black] (10+0.2,3-0.5-0.2) circle (0.4); \fill[gray1] (10+0.2,3-0.5-0.2) circle (0.4);
\draw[black] (11+0.1,3-0.5-0.3) circle (0.4); \fill[gray2] (11+0.1,3-0.5-0.3) circle (0.4);
\draw[black] (12-0.5,3-0.5-0.4) circle (0.4); \fill[gray3] (12-0.5,3-0.5-0.4) circle (0.4);
\draw[black] (13-0.1,3-0.5-1.0) circle (0.4); \fill[gray4] (13-0.1,3-0.5-1.0) circle (0.4);

\draw[black] (10+0.3,3-1-0.5+0.4) circle (0.4); \fill[gray2] (10+0.3,3-1-0.5+0.4) circle (0.4);
\draw[black] (11-0.2,3-1-0.5+0.8) circle (0.4); \fill[gray4] (11-0.2,3-1-0.5+0.8) circle (0.4);
\draw[black] (12-0.8,3-1-0.5+0.5) circle (0.4); \fill[gray5] (12-0.8,3-1-0.5+0.5) circle (0.4);
\draw[black] (13-0.1,3-1-0.5-0.6) circle (0.4); \fill[gray3] (13-0.1,3-1-0.5-0.6) circle (0.4);

\draw[black] (10,3-2-0.7) circle (0.4); \fill[gray3] (10,3-2-0.7) circle (0.4);
\draw[black] (11-0.4,3-2-0.8) circle (0.4); \fill[gray1] (11-0.4,3-2-0.8) circle (0.4);
\draw[black] (12+0.5,3-2-0.5) circle (0.4); \fill[gray4] (12+0.5,3-2-0.5) circle (0.4);
\draw[black] (13,3-2-0.5-0.2) circle (0.4); \fill[gray2] (13,3-2-0.5-0.2) circle (0.4);

\draw[black] (10,3-3-0.5+0.3) circle (0.4); \fill[gray5] (10,3-3-0.5+0.3) circle (0.4);
\draw[black] (11-0.3,3-3-0.5+0.3) circle (0.4); \fill[gray2] (11-0.3,3-3-0.5+0.3) circle (0.4);
\draw[black] (12+0.4,3-3-0.5+0.3) circle (0.4); \fill[gray3] (12+0.4,3-3-0.5+0.3) circle (0.4);
\draw[black] (13-0.2,3-3-0.5+0.3) circle (0.4); \fill[gray1] (13-0.2,3-3-0.5+0.3) circle (0.4);

% Fourth
\draw[black] (14.5, -1) rectangle (18.5, 3);
%\draw[black] (15+0.2,3-0.5-0.2) circle (0.4); \fill[gray1] (15+0.2,3-0.5-0.2) circle (0.4);
%\draw[black] (16+0.1,3-0.5-0.3) circle (0.4); \fill[gray2] (16+0.1,3-0.5-0.3) circle (0.4);
%\draw[black] (17-0.5,3-0.5-0.4) circle (0.4); \fill[gray3] (17-0.5,3-0.5-0.4) circle (0.4);
%\draw[black] (18-0.1,3-0.5-1.0) circle (0.4); \fill[gray4] (18-0.1,3-0.5-1.0) circle (0.4);

%\draw[black] (15+0.3,3-1-0.5+0.4) circle (0.4); \fill[gray2] (15+0.3,3-1-0.5+0.4) circle (0.4);
\draw[black] (16-0.2,3-1-0.5+0.8) circle (0.4); \fill[gray4] (16-0.2,3-1-0.5+0.8) circle (0.4);
%\draw[black] (17-1.2,3-1-0.5+0.7) circle (0.4); \fill[gray5] (17-1.2,3-1-0.5+0.7) circle (0.4);
%\draw[black] (18-0.1,3-1-0.5-0.6) circle (0.4); \fill[gray3] (18-0.1,3-1-0.5-0.6) circle (0.4);

%\draw[black] (15,3-2-0.7) circle (0.4); \fill[gray3] (15,3-2-0.7) circle (0.4);
%\draw[black] (16-0.4,3-2-0.8) circle (0.4); \fill[gray1] (16-0.4,3-2-0.8) circle (0.4);
%\draw[black] (17+0.5,3-2-0.5) circle (0.4); \fill[gray4] (17+0.5,3-2-0.5) circle (0.4);
%\draw[black] (18,3-2-0.5-0.2) circle (0.4); \fill[gray2] (18,3-2-0.5-0.2) circle (0.4);

%\draw[black] (15,3-3-0.5+0.3) circle (0.4); \fill[gray5] (15,3-3-0.5+0.3) circle (0.4);
\draw[black] (16-0.5,3-3-0.5+0.5) circle (0.4); \fill[gray2] (16-0.5,3-3-0.5+0.5) circle (0.4);
%\draw[black] (17+0.4,3-3-0.5+0.3) circle (0.4); \fill[gray3] (17+0.4,3-3-0.5+0.3) circle (0.4);
\draw[black] (18-0.2,3-3-0.5+0.5) circle (0.4); \fill[gray1] (18-0.2,3-3-0.5+0.5) circle (0.4);

\node at (1.5, -1.4) {\Large$t_1$};
\node at (6.6, -1.4) {\Large$t_2$};
\node at (11.5, -1.4) {\Large$t_3$};
\node at (16.5, -1.4) {\Large$t_4$};

\draw[red,->, line width=0.6mm] (3.6,1) -- (4.4,1);
\draw[red,->, line width=0.6mm] (8.6,1) -- (9.4,1);
\draw[red,->, line width=0.6mm] (13.6,1) -- (14.4,1);

\end{tikzpicture}

